Steady States of Gas Ionization with Secondary Emission

We consider the steady states of a gas between two parallel plates that is ionized by a strong electric field so as to create a plasma. There can be a cascade of electrons due both to the electrons colliding with the gas molecules and to the ions colliding with the cathode (secondary emission). We use global bifurcation theory to prove that there is a one-parameter family $\mathscr{K}$ of such steady states with the following property. The curve $\mathscr{K}$ begins at the sparking voltage and either the particle density becomes unbounded or $\mathscr{K}$ ends at an anti-sparking voltage. These critical voltages are characterized explicitly.

==> g2.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 28.7900, 19.9000)( -0.1400,-22.0000)
% STR 2 0 3 0 Black White
% 4 186 1504 186 1521 4 0 0 0
% $O$
\put(1.8600,-15.2100){\makebox(0,0)[rt]{$O$}}%
% STR 2 0 3 0 Black White
% 4 2843 1671 2843 1686 5 0 0 0
% $V_c$
\put(28.4300,-16.8600){\makebox(0,0){$V_c$}}%
% VECTOR 1 0 3 0 Black White
% 2 284 2200 284 210
% 
{{%
\special{pn 13}%
\special{pa 284 2200}%
\special{pa 284 210}%
\special{fp}%
\special{sh 1}%
\special{pa 284 210}%
\special{pa 264 278}%
\special{pa 284 264}%
\special{pa 304 278}%
\special{pa 284 210}%
\special{fp}%
}}%
% VECTOR 1 0 3 0 Black White
% 2 61 1438 2863 1438
% 
{{%
\special{pn 13}%
\special{pa 62 1438}%
\special{pa 2864 1438}%
\special{fp}%
\special{sh 1}%
\special{pa 2864 1438}%
\special{pa 2796 1418}%
\special{pa 2810 1438}%
\special{pa 2796 1458}%
\special{pa 2864 1438}%
\special{fp}%
}}%
% FUNC 1 0 3 0 Black White
% 9 61 210 2865 2200 285 1440 725 1440 285 1200 289 210 2865 2200 0 4 0 0
% (7*x*exp(-2.7/x)-x*x)
{{%
\special{pn 13}%
\special{pa 290 1441}%
\special{pa 310 1441}%
\special{pa 316 1442}%
\special{pa 326 1442}%
\special{pa 330 1443}%
\special{pa 336 1444}%
\special{pa 340 1444}%
\special{pa 346 1445}%
\special{pa 386 1453}%
\special{pa 390 1454}%
\special{pa 400 1457}%
\special{pa 406 1458}%
\special{pa 410 1460}%
\special{pa 420 1463}%
\special{pa 426 1465}%
\special{pa 440 1470}%
\special{pa 446 1472}%
\special{pa 480 1486}%
\special{pa 486 1488}%
\special{pa 510 1499}%
\special{pa 516 1501}%
\special{pa 540 1512}%
\special{pa 546 1514}%
\special{pa 590 1532}%
\special{pa 596 1534}%
\special{pa 616 1541}%
\special{pa 620 1543}%
\special{pa 626 1544}%
\special{pa 630 1546}%
\special{pa 650 1552}%
\special{pa 656 1553}%
\special{pa 666 1556}%
\special{pa 670 1557}%
\special{pa 716 1566}%
\special{pa 720 1567}%
\special{pa 730 1568}%
\special{pa 736 1569}%
\special{pa 746 1570}%
\special{pa 750 1571}%
\special{pa 756 1571}%
\special{pa 766 1572}%
\special{pa 770 1572}%
\special{pa 780 1573}%
\special{pa 846 1573}%
\special{pa 860 1572}%
\special{pa 866 1572}%
\special{pa 876 1571}%
\special{pa 880 1571}%
\special{pa 890 1570}%
\special{pa 896 1570}%
\special{pa 900 1569}%
\special{pa 906 1569}%
\special{pa 910 1568}%
\special{pa 916 1568}%
\special{pa 920 1567}%
\special{pa 930 1566}%
\special{pa 936 1565}%
\special{pa 946 1564}%
\special{pa 950 1563}%
\special{pa 960 1562}%
\special{pa 966 1561}%
\special{pa 976 1560}%
\special{pa 980 1559}%
\special{pa 1000 1556}%
\special{pa 1006 1555}%
\special{pa 1026 1552}%
\special{pa 1030 1551}%
\special{pa 1050 1548}%
\special{pa 1116 1537}%
\special{pa 1136 1534}%
\special{pa 1140 1533}%
\special{pa 1156 1531}%
\special{pa 1160 1530}%
\special{pa 1170 1529}%
\special{pa 1176 1528}%
\special{pa 1190 1526}%
\special{pa 1196 1525}%
\special{pa 1200 1525}%
\special{pa 1206 1524}%
\special{pa 1216 1523}%
\special{pa 1220 1522}%
\special{pa 1226 1522}%
\special{pa 1230 1521}%
\special{pa 1236 1521}%
\special{pa 1240 1520}%
\special{pa 1246 1520}%
\special{pa 1250 1519}%
\special{pa 1256 1519}%
\special{pa 1260 1518}%
\special{pa 1266 1518}%
\special{pa 1270 1517}%
\special{pa 1276 1517}%
\special{pa 1286 1516}%
\special{pa 1290 1516}%
\special{pa 1306 1515}%
\special{pa 1310 1515}%
\special{pa 1336 1514}%
\special{pa 1380 1514}%
\special{pa 1400 1515}%
\special{pa 1406 1515}%
\special{pa 1420 1516}%
\special{pa 1426 1516}%
\special{pa 1430 1517}%
\special{pa 1436 1517}%
\special{pa 1440 1518}%
\special{pa 1446 1518}%
\special{pa 1450 1519}%
\special{pa 1456 1519}%
\special{pa 1460 1520}%
\special{pa 1466 1520}%
\special{pa 1470 1521}%
\special{pa 1486 1523}%
\special{pa 1490 1524}%
\special{pa 1550 1536}%
\special{pa 1556 1537}%
\special{pa 1570 1541}%
\special{pa 1576 1542}%
\special{pa 1580 1544}%
\special{pa 1586 1545}%
\special{pa 1590 1547}%
\special{pa 1596 1548}%
\special{pa 1600 1550}%
\special{pa 1610 1553}%
\special{pa 1616 1555}%
\special{pa 1626 1558}%
\special{pa 1630 1560}%
\special{pa 1676 1578}%
\special{pa 1680 1580}%
\special{pa 1696 1587}%
\special{pa 1736 1607}%
\special{pa 1750 1615}%
\special{pa 1756 1618}%
\special{pa 1796 1642}%
\special{pa 1800 1645}%
\special{pa 1810 1652}%
\special{pa 1816 1655}%
\special{pa 1826 1662}%
\special{pa 1830 1665}%
\special{pa 1836 1669}%
\special{pa 1846 1676}%
\special{pa 1850 1680}%
\special{pa 1860 1687}%
\special{pa 1866 1691}%
\special{pa 1906 1723}%
\special{pa 1910 1727}%
\special{pa 1920 1736}%
\special{pa 1926 1740}%
\special{pa 1936 1749}%
\special{pa 1940 1753}%
\special{pa 1946 1758}%
\special{pa 1956 1767}%
\special{pa 1960 1772}%
\special{pa 2020 1832}%
\special{pa 2026 1837}%
\special{pa 2036 1848}%
\special{pa 2040 1853}%
\special{pa 2046 1859}%
\special{pa 2056 1870}%
\special{pa 2060 1876}%
\special{pa 2076 1893}%
\special{pa 2080 1899}%
\special{pa 2106 1929}%
\special{pa 2110 1935}%
\special{pa 2126 1954}%
\special{pa 2130 1960}%
\special{pa 2136 1967}%
\special{pa 2140 1973}%
\special{pa 2146 1980}%
\special{pa 2150 1986}%
\special{pa 2156 1993}%
\special{pa 2170 2013}%
\special{pa 2176 2020}%
\special{pa 2206 2062}%
\special{pa 2210 2069}%
\special{pa 2226 2091}%
\special{pa 2230 2098}%
\special{pa 2236 2106}%
\special{pa 2240 2113}%
\special{pa 2246 2121}%
\special{pa 2256 2136}%
\special{pa 2260 2144}%
\special{pa 2296 2199}%
\special{pa 2296 2201}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2380 1738 2380 1860 5 0 0 0
% $g(V_c)$
\put(23.8000,-18.6000){\makebox(0,0){$g(V_c)$}}%
\end{picture}}%


==> g3.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 29.1500, 19.9000)( -0.1100,-22.0000)
% STR 2 0 3 0 Black White
% 4 189 1504 189 1521 4 0 0 0
% $O$
\put(1.8900,-15.2100){\makebox(0,0)[rt]{$O$}}%
% STR 2 0 3 0 Black White
% 4 2883 1671 2883 1686 5 0 0 0
% $V_c$
\put(28.8300,-16.8600){\makebox(0,0){$V_c$}}%
% VECTOR 1 0 3 0 Black White
% 2 288 2200 288 210
% 
{{%
\special{pn 13}%
\special{pa 288 2200}%
\special{pa 288 210}%
\special{fp}%
\special{sh 1}%
\special{pa 288 210}%
\special{pa 268 278}%
\special{pa 288 264}%
\special{pa 308 278}%
\special{pa 288 210}%
\special{fp}%
}}%
% VECTOR 1 0 3 0 Black White
% 2 62 1438 2903 1438
% 
{{%
\special{pn 13}%
\special{pa 62 1438}%
\special{pa 2904 1438}%
\special{fp}%
\special{sh 1}%
\special{pa 2904 1438}%
\special{pa 2836 1418}%
\special{pa 2850 1438}%
\special{pa 2836 1458}%
\special{pa 2904 1438}%
\special{fp}%
}}%
% FUNC 1 0 3 0 Black White
% 10 62 210 2904 2200 288 1438 728 1438 288 1200 292 210 2904 2200 0 4 0 0 1 512
% 2*(7*x*exp(-2/x)-x*x)
{{%
\special{pn 13}%
\special{pn 13}%
\special{pa 290 2201}%
\special{pa 290 2187}%
\special{ip}%
\special{pa 290 2153}%
\special{pa 290 2140}%
\special{ip}%
\special{pa 290 2106}%
\special{pa 290 2092}%
\special{ip}%
\special{pa 290 2058}%
\special{pa 290 2044}%
\special{ip}%
\special{pa 290 2010}%
\special{pa 290 1997}%
\special{ip}%
\special{pa 290 1963}%
\special{pa 290 1949}%
\special{ip}%
\special{pa 290 1915}%
\special{pa 290 1901}%
\special{ip}%
\special{pa 290 1868}%
\special{pa 290 1854}%
\special{ip}%
\special{pa 290 1820}%
\special{pa 290 1806}%
\special{ip}%
\special{pa 290 1772}%
\special{pa 290 1759}%
\special{ip}%
\special{pa 290 1725}%
\special{pa 290 1711}%
\special{ip}%
\special{pa 290 1677}%
\special{pa 290 1663}%
\special{ip}%
\special{pa 290 1630}%
\special{pa 290 1616}%
\special{ip}%
\special{pa 290 1582}%
\special{pa 290 1568}%
\special{ip}%
\special{pa 290 1534}%
\special{pa 290 1520}%
\special{ip}%
\special{pa 290 1487}%
\special{pa 290 1473}%
\special{ip}%
\special{ip}%
\special{pa 290 1439}%
\special{pa 306 1439}%
\special{pa 310 1440}%
\special{pa 320 1441}%
\special{pa 326 1442}%
\special{pa 336 1444}%
\special{pa 340 1445}%
\special{pa 350 1448}%
\special{pa 390 1464}%
\special{pa 406 1472}%
\special{pa 420 1480}%
\special{pa 426 1483}%
\special{pa 466 1506}%
\special{pa 470 1509}%
\special{pa 490 1519}%
\special{pa 520 1531}%
\special{pa 526 1533}%
\special{pa 530 1534}%
\special{pa 550 1538}%
\special{pa 556 1539}%
\special{pa 586 1539}%
\special{pa 596 1538}%
\special{pa 600 1537}%
\special{pa 606 1536}%
\special{pa 610 1535}%
\special{pa 616 1534}%
\special{pa 620 1532}%
\special{pa 626 1530}%
\special{pa 646 1522}%
\special{pa 656 1517}%
\special{pa 660 1514}%
\special{pa 676 1505}%
\special{pa 680 1502}%
\special{pa 686 1498}%
\special{pa 690 1495}%
\special{pa 696 1491}%
\special{pa 716 1475}%
\special{pa 720 1471}%
\special{pa 726 1466}%
\special{pa 730 1462}%
\special{pa 736 1457}%
\special{pa 766 1427}%
\special{pa 770 1422}%
\special{pa 776 1416}%
\special{pa 780 1411}%
\special{pa 786 1405}%
\special{pa 836 1345}%
\special{pa 840 1339}%
\special{pa 846 1332}%
\special{pa 850 1326}%
\special{pa 856 1319}%
\special{pa 860 1313}%
\special{pa 866 1306}%
\special{pa 876 1293}%
\special{pa 880 1286}%
\special{pa 896 1266}%
\special{pa 900 1259}%
\special{pa 960 1175}%
\special{pa 966 1168}%
\special{pa 1016 1097}%
\special{pa 1020 1090}%
\special{pa 1060 1034}%
\special{pa 1066 1027}%
\special{pa 1096 986}%
\special{pa 1100 979}%
\special{pa 1110 966}%
\special{pa 1116 959}%
\special{pa 1126 946}%
\special{pa 1130 939}%
\special{pa 1136 933}%
\special{pa 1146 920}%
\special{pa 1150 914}%
\special{pa 1156 907}%
\special{pa 1160 901}%
\special{pa 1220 829}%
\special{pa 1226 823}%
\special{pa 1236 812}%
\special{pa 1240 806}%
\special{pa 1246 801}%
\special{pa 1256 790}%
\special{pa 1260 785}%
\special{pa 1306 740}%
\special{pa 1310 735}%
\special{pa 1320 726}%
\special{pa 1326 721}%
\special{pa 1330 717}%
\special{pa 1346 704}%
\special{pa 1350 700}%
\special{pa 1370 684}%
\special{pa 1376 680}%
\special{pa 1386 673}%
\special{pa 1390 669}%
\special{pa 1396 666}%
\special{pa 1400 662}%
\special{pa 1406 659}%
\special{pa 1446 635}%
\special{pa 1450 632}%
\special{pa 1470 622}%
\special{pa 1476 620}%
\special{pa 1506 608}%
\special{pa 1510 606}%
\special{pa 1516 605}%
\special{pa 1520 603}%
\special{pa 1526 602}%
\special{pa 1536 599}%
\special{pa 1540 598}%
\special{pa 1560 594}%
\special{pa 1566 593}%
\special{pa 1586 591}%
\special{pa 1626 591}%
\special{pa 1630 592}%
\special{pa 1636 592}%
\special{pa 1640 593}%
\special{pa 1650 594}%
\special{pa 1656 595}%
\special{pa 1666 597}%
\special{pa 1670 598}%
\special{pa 1680 601}%
\special{pa 1686 602}%
\special{pa 1690 604}%
\special{pa 1696 605}%
\special{pa 1700 607}%
\special{pa 1726 617}%
\special{pa 1756 632}%
\special{pa 1760 635}%
\special{pa 1766 638}%
\special{pa 1770 641}%
\special{pa 1786 651}%
\special{pa 1790 654}%
\special{pa 1796 658}%
\special{pa 1836 690}%
\special{pa 1840 694}%
\special{pa 1846 699}%
\special{pa 1886 739}%
\special{pa 1890 744}%
\special{pa 1896 750}%
\special{pa 1930 792}%
\special{pa 1936 798}%
\special{pa 1940 805}%
\special{pa 1950 818}%
\special{pa 1956 825}%
\special{pa 1970 846}%
\special{pa 1976 853}%
\special{pa 1996 883}%
\special{pa 2000 891}%
\special{pa 2020 923}%
\special{pa 2026 931}%
\special{pa 2030 940}%
\special{pa 2036 948}%
\special{pa 2040 957}%
\special{pa 2076 1020}%
\special{pa 2080 1029}%
\special{pa 2086 1039}%
\special{pa 2120 1109}%
\special{pa 2126 1119}%
\special{pa 2130 1130}%
\special{pa 2170 1218}%
\special{pa 2180 1241}%
\special{pa 2186 1253}%
\special{pa 2206 1301}%
\special{pa 2210 1313}%
\special{pa 2216 1326}%
\special{pa 2220 1338}%
\special{pa 2226 1351}%
\special{pa 2260 1442}%
\special{pa 2270 1469}%
\special{pa 2276 1483}%
\special{pa 2296 1539}%
\special{pa 2300 1553}%
\special{pa 2310 1582}%
\special{pa 2350 1702}%
\special{pa 2356 1717}%
\special{pa 2360 1733}%
\special{pa 2386 1813}%
\special{pa 2390 1829}%
\special{pa 2400 1862}%
\special{pa 2436 1981}%
\special{pa 2440 1998}%
\special{pa 2446 2016}%
\special{pa 2450 2033}%
\special{pa 2456 2051}%
\special{pa 2470 2105}%
\special{pa 2476 2123}%
\special{pa 2496 2197}%
\special{pa 2496 2201}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2300 627 2300 750 5 0 0 0
% $g(V_c)$
\put(23.0000,-7.5000){\makebox(0,0){$g(V_c)$}}%
% LINE 2 2 3 0 Black White
% 4 1350 700 1350 1437 1350 1437 1338 1437
% 
{{%
\special{pn 8}%
\special{pa 1350 700}%
\special{pa 1350 1438}%
\special{dt 0.045}%
\special{pa 1350 1438}%
\special{pa 1338 1438}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 1350 1554 1350 1570 5 0 0 0
% $V_c^*$
\put(13.5000,-15.7000){\makebox(0,0){$V_c^*$}}%
% STR 2 0 3 0 Black White
% 4 30 668 30 790 2 0 0 0
% $\displaystyle \frac{\pi^2}{L^2}$
\put(0.3000,-7.9000){\makebox(0,0)[lb]{$\displaystyle \frac{\pi^2}{L^2}$}}%
% LINE 2 2 3 0 Black White
% 4 1850 690 1850 1427 1850 1427 1838 1427
% 
{{%
\special{pn 8}%
\special{pa 1850 690}%
\special{pa 1850 1428}%
\special{dt 0.045}%
\special{pa 1850 1428}%
\special{pa 1838 1428}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 1850 1544 1850 1560 5 0 0 0
% $V_c^\#$
\put(18.5000,-15.6000){\makebox(0,0){$V_c^\#$}}%
% LINE 2 2 3 0 Black White
% 4 1850 700 280 700 280 700 290 710
% 
{{%
\special{pn 8}%
\special{pa 1850 700}%
\special{pa 280 700}%
\special{dt 0.045}%
\special{pa 280 700}%
\special{pa 290 710}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 850 1470 850 1570 5 0 0 0
% $\Lambda^*$
\put(8.5000,-15.7000){\makebox(0,0){$\Lambda^*$}}%
% STR 2 0 3 0 Black White
% 4 2180 1470 2180 1570 5 0 0 0
% $\Lambda^{\#}$
\put(21.8000,-15.7000){\makebox(0,0){$\Lambda^{\#}$}}%
\end{picture}}%


==> g4.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 29.1500, 19.9000)( -0.1100,-22.0000)
% STR 2 0 3 0 Black White
% 4 189 1504 189 1521 4 0 0 0
% $O$
\put(1.8900,-15.2100){\makebox(0,0)[rt]{$O$}}%
% STR 2 0 3 0 Black White
% 4 2883 1671 2883 1686 5 0 0 0
% $V_c$
\put(28.8300,-16.8600){\makebox(0,0){$V_c$}}%
% VECTOR 1 0 3 0 Black White
% 2 288 2200 288 210
% 
{{%
\special{pn 13}%
\special{pa 288 2200}%
\special{pa 288 210}%
\special{fp}%
\special{sh 1}%
\special{pa 288 210}%
\special{pa 268 278}%
\special{pa 288 264}%
\special{pa 308 278}%
\special{pa 288 210}%
\special{fp}%
}}%
% VECTOR 1 0 3 0 Black White
% 2 62 1438 2903 1438
% 
{{%
\special{pn 13}%
\special{pa 62 1438}%
\special{pa 2904 1438}%
\special{fp}%
\special{sh 1}%
\special{pa 2904 1438}%
\special{pa 2836 1418}%
\special{pa 2850 1438}%
\special{pa 2836 1458}%
\special{pa 2904 1438}%
\special{fp}%
}}%
% FUNC 1 0 3 0 Black White
% 10 62 210 2904 2200 288 1438 728 1438 288 1200 292 210 2904 2200 0 4 0 0 1 512
% 2*(7*x*exp(-2/x)-x*x)
{{%
\special{pn 13}%
\special{pn 13}%
\special{pa 290 2201}%
\special{pa 290 2187}%
\special{ip}%
\special{pa 290 2153}%
\special{pa 290 2140}%
\special{ip}%
\special{pa 290 2106}%
\special{pa 290 2092}%
\special{ip}%
\special{pa 290 2058}%
\special{pa 290 2044}%
\special{ip}%
\special{pa 290 2010}%
\special{pa 290 1997}%
\special{ip}%
\special{pa 290 1963}%
\special{pa 290 1949}%
\special{ip}%
\special{pa 290 1915}%
\special{pa 290 1901}%
\special{ip}%
\special{pa 290 1868}%
\special{pa 290 1854}%
\special{ip}%
\special{pa 290 1820}%
\special{pa 290 1806}%
\special{ip}%
\special{pa 290 1772}%
\special{pa 290 1759}%
\special{ip}%
\special{pa 290 1725}%
\special{pa 290 1711}%
\special{ip}%
\special{pa 290 1677}%
\special{pa 290 1663}%
\special{ip}%
\special{pa 290 1630}%
\special{pa 290 1616}%
\special{ip}%
\special{pa 290 1582}%
\special{pa 290 1568}%
\special{ip}%
\special{pa 290 1534}%
\special{pa 290 1520}%
\special{ip}%
\special{pa 290 1487}%
\special{pa 290 1473}%
\special{ip}%
\special{ip}%
\special{pa 290 1439}%
\special{pa 306 1439}%
\special{pa 310 1440}%
\special{pa 320 1441}%
\special{pa 326 1442}%
\special{pa 336 1444}%
\special{pa 340 1445}%
\special{pa 350 1448}%
\special{pa 390 1464}%
\special{pa 406 1472}%
\special{pa 420 1480}%
\special{pa 426 1483}%
\special{pa 466 1506}%
\special{pa 470 1509}%
\special{pa 490 1519}%
\special{pa 520 1531}%
\special{pa 526 1533}%
\special{pa 530 1534}%
\special{pa 550 1538}%
\special{pa 556 1539}%
\special{pa 586 1539}%
\special{pa 596 1538}%
\special{pa 600 1537}%
\special{pa 606 1536}%
\special{pa 610 1535}%
\special{pa 616 1534}%
\special{pa 620 1532}%
\special{pa 626 1530}%
\special{pa 646 1522}%
\special{pa 656 1517}%
\special{pa 660 1514}%
\special{pa 676 1505}%
\special{pa 680 1502}%
\special{pa 686 1498}%
\special{pa 690 1495}%
\special{pa 696 1491}%
\special{pa 716 1475}%
\special{pa 720 1471}%
\special{pa 726 1466}%
\special{pa 730 1462}%
\special{pa 736 1457}%
\special{pa 766 1427}%
\special{pa 770 1422}%
\special{pa 776 1416}%
\special{pa 780 1411}%
\special{pa 786 1405}%
\special{pa 836 1345}%
\special{pa 840 1339}%
\special{pa 846 1332}%
\special{pa 850 1326}%
\special{pa 856 1319}%
\special{pa 860 1313}%
\special{pa 866 1306}%
\special{pa 876 1293}%
\special{pa 880 1286}%
\special{pa 896 1266}%
\special{pa 900 1259}%
\special{pa 960 1175}%
\special{pa 966 1168}%
\special{pa 1016 1097}%
\special{pa 1020 1090}%
\special{pa 1060 1034}%
\special{pa 1066 1027}%
\special{pa 1096 986}%
\special{pa 1100 979}%
\special{pa 1110 966}%
\special{pa 1116 959}%
\special{pa 1126 946}%
\special{pa 1130 939}%
\special{pa 1136 933}%
\special{pa 1146 920}%
\special{pa 1150 914}%
\special{pa 1156 907}%
\special{pa 1160 901}%
\special{pa 1220 829}%
\special{pa 1226 823}%
\special{pa 1236 812}%
\special{pa 1240 806}%
\special{pa 1246 801}%
\special{pa 1256 790}%
\special{pa 1260 785}%
\special{pa 1306 740}%
\special{pa 1310 735}%
\special{pa 1320 726}%
\special{pa 1326 721}%
\special{pa 1330 717}%
\special{pa 1346 704}%
\special{pa 1350 700}%
\special{pa 1370 684}%
\special{pa 1376 680}%
\special{pa 1386 673}%
\special{pa 1390 669}%
\special{pa 1396 666}%
\special{pa 1400 662}%
\special{pa 1406 659}%
\special{pa 1446 635}%
\special{pa 1450 632}%
\special{pa 1470 622}%
\special{pa 1476 620}%
\special{pa 1506 608}%
\special{pa 1510 606}%
\special{pa 1516 605}%
\special{pa 1520 603}%
\special{pa 1526 602}%
\special{pa 1536 599}%
\special{pa 1540 598}%
\special{pa 1560 594}%
\special{pa 1566 593}%
\special{pa 1586 591}%
\special{pa 1626 591}%
\special{pa 1630 592}%
\special{pa 1636 592}%
\special{pa 1640 593}%
\special{pa 1650 594}%
\special{pa 1656 595}%
\special{pa 1666 597}%
\special{pa 1670 598}%
\special{pa 1680 601}%
\special{pa 1686 602}%
\special{pa 1690 604}%
\special{pa 1696 605}%
\special{pa 1700 607}%
\special{pa 1726 617}%
\special{pa 1756 632}%
\special{pa 1760 635}%
\special{pa 1766 638}%
\special{pa 1770 641}%
\special{pa 1786 651}%
\special{pa 1790 654}%
\special{pa 1796 658}%
\special{pa 1836 690}%
\special{pa 1840 694}%
\special{pa 1846 699}%
\special{pa 1886 739}%
\special{pa 1890 744}%
\special{pa 1896 750}%
\special{pa 1930 792}%
\special{pa 1936 798}%
\special{pa 1940 805}%
\special{pa 1950 818}%
\special{pa 1956 825}%
\special{pa 1970 846}%
\special{pa 1976 853}%
\special{pa 1996 883}%
\special{pa 2000 891}%
\special{pa 2020 923}%
\special{pa 2026 931}%
\special{pa 2030 940}%
\special{pa 2036 948}%
\special{pa 2040 957}%
\special{pa 2076 1020}%
\special{pa 2080 1029}%
\special{pa 2086 1039}%
\special{pa 2120 1109}%
\special{pa 2126 1119}%
\special{pa 2130 1130}%
\special{pa 2170 1218}%
\special{pa 2180 1241}%
\special{pa 2186 1253}%
\special{pa 2206 1301}%
\special{pa 2210 1313}%
\special{pa 2216 1326}%
\special{pa 2220 1338}%
\special{pa 2226 1351}%
\special{pa 2260 1442}%
\special{pa 2270 1469}%
\special{pa 2276 1483}%
\special{pa 2296 1539}%
\special{pa 2300 1553}%
\special{pa 2310 1582}%
\special{pa 2350 1702}%
\special{pa 2356 1717}%
\special{pa 2360 1733}%
\special{pa 2386 1813}%
\special{pa 2390 1829}%
\special{pa 2400 1862}%
\special{pa 2436 1981}%
\special{pa 2440 1998}%
\special{pa 2446 2016}%
\special{pa 2450 2033}%
\special{pa 2456 2051}%
\special{pa 2470 2105}%
\special{pa 2476 2123}%
\special{pa 2496 2197}%
\special{pa 2496 2201}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2300 627 2300 750 5 0 0 0
% $g(V_c)$
\put(23.0000,-7.5000){\makebox(0,0){$g(V_c)$}}%
\end{picture}}%

